Contextual HyperNetworks for Novel Feature Adaptation

While deep learning has obtained state-of-the-art results in many applications, the adaptation of neural network architectures to incorporate new output features remains a challenge, as neural networks are commonly trained to produce a fixed output dimension. This issue is particularly severe in online learning settings, where new output features, such as items in a recommender system, are added continually with few or no associated observations. As such, methods for adapting neural networks to novel features which are both time and data-efficient are desired. To address this, we propose the Contextual HyperNetwork (CHN), an auxiliary model which generates parameters for extending the base model to a new feature, by utilizing both existing data as well as any observations and/or metadata associated with the new feature. At prediction time, the CHN requires only a single forward pass through a neural network, yielding a significant speed-up when compared to re-training and fine-tuning approaches. To assess the performance of CHNs, we use a CHN to augment a partial variational autoencoder (P-VAE), a deep generative model which can impute the values of missing features in sparsely-observed data. We show that this system obtains improved few-shot learning performance for novel features over existing imputation and meta-learning baselines across recommender systems, e-learning, and healthcare tasks.

==> PN.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]

 
%%%%%%%%%%%%%%%%% PN %%%%%%%%%%%
\node [] at (0.2,0.5) (ip) {\small $(|O|, M+1)$};

%%e%%
\node (rect) at (0,0) [draw,thick, fill=babyblue, minimum width=1.5cm, minimum height=0.5cm] (e1){$e_1$};
\node (rect) at (0,-0.5) [draw,thick,fill=babyblue,minimum width=1.5cm, minimum height=0.5cm] {$e_2$};
\node (rect) at (0,-1) [draw,thick,fill=white,minimum width=1.5cm, minimum height=0.5cm] {$...$};
\node (rect) at (0,-1.5) [draw,thick,fill=babyblue,minimum width=1.5cm, minimum height=0.5cm] {$e_{i}$};
\node (rect) at (0,-2) [draw,thick,fill=babyblue,minimum width=1.5cm, minimum height=0.5cm] (e4) {$e_{|O|}$};

%%x%%
\node (rect) at (1,0) [draw,thick, fill=bisque, minimum width=0.75cm, minimum height=0.5cm] (x1){$x_1$};
\node (rect) at (1,-0.5) [draw,thick,fill=bisque,minimum width=0.75cm, minimum height=0.5cm] (x2) {$x_2$};
\node (rect) at (1,-1) [draw,thick,fill=white,minimum width=0.75cm, minimum height=0.5cm] {$...$};
\node (rect) at (1,-1.5) [draw,thick,fill=bisque,minimum width=0.75cm, minimum height=0.5cm] (x3){$x_{i}$};
\node (rect) at (1,-2) [draw,thick,fill=bisque,minimum width=0.75cm, minimum height=0.5cm] (x4){$x_{{|O|}}$};

\node (rect)  at (2.5,0) [draw, rounded rectangle,thick,inner sep=0pt, fill=blue!50, minimum width=1.5cm, minimum height=0.35cm] (h1) { \small $h$};

\node (rect) at (2.5,-0.5) [draw, rounded rectangle,thick,inner sep=0pt,fill=blue!50,minimum width=1.5cm, minimum height=0.35cm] (h2) { \small$h$};
\node [scalarnodenoline] at (2.25,-1) (s1) {shared};
\node (rect) at (2.5,-1.5) [draw, rounded rectangle,thick,inner sep=0pt,fill=blue!50,minimum width=1.5cm, minimum height=0.35cm] (h3){ \small$h$};
\node (rect) at (2.5,-2) [draw, rounded rectangle,thick,inner sep=0pt,fill=blue!50,minimum width=1.5cm, minimum height=0.35cm] (h4){  \small$h$};

\path [arrowline]  (x1) to (h1);
\path [arrowline]  (x2) to (h2);
\path [arrowline]  (x3) to (h3);
\path [arrowline]  (x4) to (h4);

\node [circle] at (4,-1) [draw,thick, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (g) {g};

\path [arrowline]  (3.2,0) to (g);
\path [arrowline]  (3.2,-0.5) to (g);
\path [arrowline]  (3.2,-1.5) to (g);
\path [arrowline]  (3.2,-2) to (g);

\node [] at (5,-0.5) (ip) {\small $(1,K)$};

\node (rect) at ( 5,-1) [draw,thick, fill=bittersweet, minimum width=0.8cm, minimum height=0.4cm] (c1) {$ c$};

\path [arrowline]  (g) to (c1);

%Plate
\node (rect) at (2.4,-0.9) [draw,thick,dashed,minimum width=6.5cm, minimum height=3.3cm] {};

% % Annotate plate
% \node [] at (2.5,1) (pa) {\small Partial VAE - PN };


\node (rect) at ( 6,-1) [draw,thick, rotate=90, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (conc) {ENCODER};
\path [arrowline]  (c1) to (conc);

\end{tikzpicture}



==> PNP.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]

\node [] at (0.2+8,0.5) (ip2) {\small $(|O|, M)$};

%%e%%
\node (rect) at (0+8,0) [draw,thick, fill=babyblue, minimum width=1.5cm, minimum height=0.5cm] (e1){$e_1$};

\node [] at (0+8,-1) {$...$};

\node (rect) at (0+8,-1.5) [draw,thick,fill=babyblue,minimum width=1.5cm, minimum height=0.5cm] (e4) {$e_{|O|}$};

%%x%%
\node (rect) at (0.7+8,-0.7) [draw,thick, fill=bisque, minimum width=0.75cm, minimum height=0.5cm] (x1){$x_1$};

\node (rect) at (0.7+8,-2.2) [draw,thick,fill=bisque,minimum width=0.75cm, minimum height=0.5cm] (x4){$x_{|O|}$};

%%*%%
\node [circle] at (1.2+8+0.2,-0.3) [draw,thick, fill=black!50, minimum width=0.3cm, minimum height=0.3cm,inner sep=0pt] (m1){$\times$};

\node [circle] at (1.2+8+0.2,-1.8) [draw,thick,fill=black!50,minimum width=0.3cm, minimum height=0.3cm, inner sep=0pt] (m4){$\times$};


\node (rect)  at (2.5+8+0.2,-0.5) [draw, rounded rectangle,thick,inner sep=0pt, fill=blue!50, minimum width=1.5cm, minimum height=0.35cm] (h1) { \small $h$};


\node [scalarnodenoline] at (2.25+8+0.2,-1) (s1) {shared};

\node (rect) at (2.5+8+0.2,-1.6) [draw, rounded rectangle,thick,inner sep=0pt,fill=blue!50,minimum width=1.5cm, minimum height=0.35cm] (h4){  \small$h$};

\node (circle) at (4+8,-1) [draw,thick, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (g2) {g};
\path [arrowline]  (x1) to (m1);
\path [arrowline]  (x4) to (m4);
\path [arrowline]  (e1) to (m1);
\path [arrowline]  (e4) to (m4);
\path [arrowline]  (m1) to (h1);
\path [arrowline]  (m4) to (h4);
\path [arrowline]  (h1) to (g2);
\path [arrowline]  (h4) to (g2);


\node [] at (5+8,-0.5) (ip) {\small $(1,K)$};

\node (rect) at ( 5+8,-1) [draw,thick, fill=bittersweet, minimum width=0.8cm, minimum height=0.4cm] (c2) {$ c$};

\path [arrowline]  (g2) to (c2);


\node (rect) at ( 6+8,-1) [draw,thick, rotate=90, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (conc2) {ENCODER};


\path [arrowline]  (c2) to (conc2);



\node (rect) at (2.4+8,-0.9) [draw,thick,dashed,minimum width=6.5cm, minimum height=3.3cm] {};


\end{tikzpicture}


==> architecture.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]

 
%%%%%%%%%%%%%%%%% PN %%%%%%%%%%%
% \node [] at (0.2,0) (ip) {\small $(|\mathcal{C}_n|, M+1)$};

%%e%%
% \node (rect) at (0,2.) [draw,thick, minimum width=1cm, minimum height=1cm] (x1){$x_1$};
% \node (rect) at (0,1) [draw,fill=black!30, thick,minimum width=1cm, minimum height=1cm] (x2){};
% \node (rect) at (0,0) [draw,thick,minimum width=1cm, minimum height=1cm] {$...$};
% \node (rect) at (0,-1) [draw,thick, fill=black!30, minimum width=1cm, minimum height=1cm] (xn2) {};
% \node (rect) at (0,-2) [draw,thick,minimum width=1cm, minimum height=1cm] (xn1) {$x_{n-1}$};

\node (rect) at (0,1) [draw, thick, minimum width=1cm, minimum height=2cm, rounded corners=0.25cm] (xo){$\large \mathbf{x}_O$};
\node[align=center] (rect) at (0,-1) [draw, thick, dashed, minimum width=1cm, minimum height=2cm, rounded corners=0.25cm] (xu){$\large\mathbf{x}_U$\\ \large?};
\node[align=center] (rect) at (0,-2.5) [draw, thick, dashed, minimum width=1cm, minimum height=1cm, rounded corners=0.25cm] (xn){$\large\mathbf{x}_n$\\ \large?};

\node[align=center] (rect) at (3,0) [draw,thick,minimum width=3cm, minimum height=3cm, rounded corners=0.25cm] (model) {Model \\ $\large \bm{\theta}_0$\\ \\};
\node[align=center] (rect) at (3,-1) [draw,thick,minimum width=2.5cm, minimum height=0.75cm, rounded corners=0.25cm, fill=yellow!50] (phin) {$\large \tilde{\bm{\theta}}_n$};

\draw (xo.north east) -- (model.north west);
\draw (xo.south east) -- (model.south west);

\node (rect) at (0,1) [draw, thick, minimum width=1cm, minimum height=2cm, rounded corners=0.25cm] (xo){$\large \mathbf{x}_O$};
\node[align=center] (rect) at (0,-1) [draw, thick, dashed, minimum width=1cm, minimum height=2cm, rounded corners=0.25cm] (xu){$\large\mathbf{x}_U$\\ \large?};

\draw (xo.north east) -- (model.north west);
\draw (xo.south east) -- (model.south west);


\node (rect) at (6,1) [draw, thick, dashed, minimum width=1cm, minimum height=2cm, rounded corners=0.25cm] (xohat){$\large \mathbf{x}_O$};
\node[align=center] (rect) at (6,-1) [draw, thick, minimum width=1cm, minimum height=2cm, rounded corners=0.25cm] (xuhat){$\large\hat{\mathbf{x}}_U$};
\node[align=center] (rect) at (6,-2.5) [draw, thick, minimum width=1cm, minimum height=1cm, rounded corners=0.25cm, fill=yellow!50] (xnhat){$\large\hat{\mathbf{x}}_n$};

\draw (model.north east) -- (xuhat.north west);
\draw (model.south east) -- (xnhat.south west);
% \node[align=center] at (3.75,0) {Encoder \\ \large$\theta$};

% \node[align=center] at (8.75,3) {Decoder Heads};


% % \draw[->] (d.east) -- (phi2.west);
% % \draw[->] (d.east) -- (phi3.west);
% % \draw[->] (d.east) -- (phin2.west);
% % \draw[->] (d.east) -- (phin1.west);
% % \draw[->] (d.east) -- (phin.west);

% \node (rect) at (10,2) [draw,thick, minimum width=1cm, minimum height=1cm] (x1_hat){$\hat{x}_1$};
% \node (rect) at (10,1) [draw, thick,minimum width=1cm, minimum height=1cm] (x2_hat){$\hat{x}_2$};
% \node (rect) at (10,0) [draw,thick,minimum width=1cm, minimum height=1cm] {$...$};
% \node (rect) at (10,-1) [draw,thick, minimum width=1cm, minimum height=1cm] (xn2_hat) {$\hat{x}_{n-2}$};
% \node (rect) at (10,-2) [draw,thick,minimum width=1cm, minimum height=1cm] (xn1_hat) {$\hat{x}_{n-1}$};
% \node (rect) at (10,-3) [draw,thick,fill=yellow!50,minimum width=1cm, minimum height=1cm] (xn_hat) {$\hat{x}_{n}$};

% \draw (model.north east) -- (x1_hat.north west)
% \draw (model.south east) -- (xn1_hat.south west)

% % \draw (d.north east) -- (x1_hat.north west);
% % \draw (d.south east) -- (x1_hat.south west);
% % \draw (d.north east) -- (x2_hat.north west);
% % \draw (d.south east) -- (x2_hat.south west);
% % \draw (d.north east) -- (xn2_hat.north west);
% % \draw (d.south east) -- (xn2_hat.south west);
% % \draw (d.north east) -- (xn1_hat.north west);
% % \draw (d.south east) -- (xn1_hat.south west);
% % \draw (d.north east) -- (xn_hat.north west);
% % \draw (d.south east) -- (xn_hat.south west);
% % \draw [line width=0,-,fill=yellow!50] (d.north east) -- (xn_hat.north west) -- (xn_hat.south west) -- (d.south east) -- cycle;
% \node[align=center] at (8.6,-1.5) (phin) {\large$\phi_n$};
% % \draw[->] (phi1.east) -- (x1_hat.west);
% % \draw[->] (phi2.east) -- (x2_hat.west);
% % \draw[->] (phin2.east) -- (xn2_hat.west);
% % \draw[->] (phin1.east) -- (xn1_hat.west);
% % \draw[->] (phin.east) -- (xn_hat.west);

\node[align=center](rect) at (3,-2.5) [draw,rounded corners=0.25cm,thick,fill=yellow!50,minimum width=2cm, minimum height=1cm] (chn) {CHN \\ \large $\bm{\psi}$};
\node[draw, rounded corners=0.25cm,thick, minimum width=0.75cm,fill=babyblue, align=center] at (2.5,-3.75) (cn){\large$\mathcal{C}_n$};
\node[draw, rounded corners=0.25cm,thick, minimum width=0.75cm,fill=bittersweet, align=center] at (3.5,-3.75) (mn){\large$\mathcal{M}_n$};
\draw[->] (cn.north) -- ([xshift=-3pt]chn.south);
\draw[->] (mn.north) -- ([xshift=3pt]chn.south);
\draw[->] (chn.north) -- (phin.south);



\end{tikzpicture}



==> architecture_feedforward.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]

 
%%%%%%%%%%%%%%%%% PN %%%%%%%%%%%
% \node [] at (0.2,0) (ip) {\small $(|\mathcal{C}_n|, M+1)$};

%%e%%
% \node (rect) at (0,2.) [draw,thick, minimum width=1cm, minimum height=1cm] (x1){$x_1$};
% \node (rect) at (0,1) [draw,fill=black!30, thick,minimum width=1cm, minimum height=1cm] (x2){};
% \node (rect) at (0,0) [draw,thick,minimum width=1cm, minimum height=1cm] {$...$};
% \node (rect) at (0,-1) [draw,thick, fill=black!30, minimum width=1cm, minimum height=1cm] (xn2) {};
% \node (rect) at (0,-2) [draw,thick,minimum width=1cm, minimum height=1cm] (xn1) {$x_{n-1}$};

\node (rect) at (0,1) [draw, thick, minimum width=1cm, minimum height=2cm, rounded corners=0.25cm] (xo){$\large \mathbf{x}_O$};
\node[align=center] (rect) at (0,-1) [draw, thick, dashed, minimum width=1cm, minimum height=2cm, rounded corners=0.25cm] (xu){$\large\mathbf{x}_U$\\ \large?};
\node[align=center] (rect) at (0,-2.5) [draw, thick, dashed, minimum width=1cm, minimum height=1cm, rounded corners=0.25cm] (xn){$\large\mathbf{x}_n$\\ \large?};

\node[align=center] (rect) at (3,0) [draw,thick,minimum width=3cm, minimum height=3cm, rounded corners=0.25cm] (model) {Model \\ $\large \bm{\theta}$\\ \\};
\node[align=center] (rect) at (3,-1) [draw,thick,minimum width=2.5cm, minimum height=0.75cm, rounded corners=0.25cm, fill=yellow!50] (phin) {$\large \bm{\theta}_n$};

\draw (xo.north east) -- (model.north west);
\draw (xo.south east) -- (model.south west);

\node (rect) at (0,1) [draw, thick, minimum width=1cm, minimum height=2cm, rounded corners=0.25cm] (xo){$\large \mathbf{x}_O$};
\node[align=center] (rect) at (0,-1) [draw, thick, dashed, minimum width=1cm, minimum height=2cm, rounded corners=0.25cm] (xu){$\large\mathbf{x}_U$\\ \large?};

\node[align=center] (rect) at (3,0) [draw,thick,minimum width=3cm, minimum height=3cm, rounded corners=0.25cm] (model) {Model \\ $\large \bm{\theta}$\\ \\};
\draw (xo.north east) -- (model.north west);
\draw (xo.south east) -- (model.south west);

\node (rect) at (6,1) [draw, dashed, thick, minimum width=1cm, minimum height=2cm, rounded corners=0.25cm] (xohat){$\large \hat{\mathbf{x}}_O$};
\node[align=center] (rect) at (6,-1) [draw, thick, minimum width=1cm, minimum height=2cm, rounded corners=0.25cm] (xuhat){$\large\hat{\mathbf{x}}_U$};
\node[align=center] (rect) at (6,-2.5) [draw, thick, minimum width=1cm, minimum height=1cm, rounded corners=0.25cm, fill=yellow!50] (xnhat){$\large\hat{\mathbf{x}}_n$};

\draw (model.north east) -- (xuhat.north west);
\draw (model.south east) -- (xnhat.south west);
% \node[align=center] at (3.75,0) {Encoder \\ \large$\theta$};

% \node[align=center] at (8.75,3) {Decoder Heads};


% % \draw[->] (d.east) -- (phi2.west);
% % \draw[->] (d.east) -- (phi3.west);
% % \draw[->] (d.east) -- (phin2.west);
% % \draw[->] (d.east) -- (phin1.west);
% % \draw[->] (d.east) -- (phin.west);

% \node (rect) at (10,2) [draw,thick, minimum width=1cm, minimum height=1cm] (x1_hat){$\hat{x}_1$};
% \node (rect) at (10,1) [draw, thick,minimum width=1cm, minimum height=1cm] (x2_hat){$\hat{x}_2$};
% \node (rect) at (10,0) [draw,thick,minimum width=1cm, minimum height=1cm] {$...$};
% \node (rect) at (10,-1) [draw,thick, minimum width=1cm, minimum height=1cm] (xn2_hat) {$\hat{x}_{n-2}$};
% \node (rect) at (10,-2) [draw,thick,minimum width=1cm, minimum height=1cm] (xn1_hat) {$\hat{x}_{n-1}$};
% \node (rect) at (10,-3) [draw,thick,fill=yellow!50,minimum width=1cm, minimum height=1cm] (xn_hat) {$\hat{x}_{n}$};

% \draw (model.north east) -- (x1_hat.north west)
% \draw (model.south east) -- (xn1_hat.south west)

% % \draw (d.north east) -- (x1_hat.north west);
% % \draw (d.south east) -- (x1_hat.south west);
% % \draw (d.north east) -- (x2_hat.north west);
% % \draw (d.south east) -- (x2_hat.south west);
% % \draw (d.north east) -- (xn2_hat.north west);
% % \draw (d.south east) -- (xn2_hat.south west);
% % \draw (d.north east) -- (xn1_hat.north west);
% % \draw (d.south east) -- (xn1_hat.south west);
% % \draw (d.north east) -- (xn_hat.north west);
% % \draw (d.south east) -- (xn_hat.south west);
% % \draw [line width=0,-,fill=yellow!50] (d.north east) -- (xn_hat.north west) -- (xn_hat.south west) -- (d.south east) -- cycle;
% \node[align=center] at (8.6,-1.5) (phin) {\large$\phi_n$};
% % \draw[->] (phi1.east) -- (x1_hat.west);
% % \draw[->] (phi2.east) -- (x2_hat.west);
% % \draw[->] (phin2.east) -- (xn2_hat.west);
% % \draw[->] (phin1.east) -- (xn1_hat.west);
% % \draw[->] (phin.east) -- (xn_hat.west);

\node[align=center](rect) at (3,-2.5) [draw,rounded corners=0.25cm,thick,fill=yellow!50,minimum width=2cm, minimum height=1cm] (chn) {CHN \\ \large $\bm{\psi}$};
\node[draw, rounded corners=0.25cm,thick, minimum width=0.75cm,fill=yellow!50, align=center] at (2.5,-3.75) (cn){\large$\mathcal{C}_n$};
\node[draw, rounded corners=0.25cm,thick, minimum width=0.75cm,fill=yellow!50, align=center] at (3.5,-3.75) (mn){\large$\mathcal{M}_n$};
\draw[->] (cn.north) -- ([xshift=-3pt]chn.south);
\draw[->] (mn.north) -- ([xshift=3pt]chn.south);
\draw[->] (chn.north) -- (phin.south);



\end{tikzpicture}



==> context_encoder.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]

 
%%%%%%%%%%%%%%%%% PN %%%%%%%%%%%
% \node [] at (0.2,0) (ip) {\small $(|\mathcal{C}_n|, M+1)$};

\draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}]
  (-4.25,0) -- (-1.5,0) node[midway,yshift=3em]{\Large$\mathcal{C}_n$};

% \node [align=center] at (-4,1) (s1) {\Large$\mathcal{C}_n$};
%%e%%
\node (rect) at (-3.25,0) [draw,thick, fill=babyblue, minimum width=2cm, minimum height=0.75cm] (x_old_1){$\mathbf{x}^{(i_1)}$};
\node (rect) at (-3.25,-0.75) [draw,thick,fill=babyblue,minimum width=2cm, minimum height=0.75cm] (x_old_2) {$\mathbf{x}^{(i_2)}$};
\node (rect) at (-3.25,-1.5) [draw,thick,fill=white,minimum width=2cm, minimum height=0.75cm] {$...$};
\node (rect) at (-3.25,-2.25) [draw,thick,fill=babyblue,minimum width=2cm, minimum height=0.75cm] (x_old_4) {$\mathbf{x}^{(i_k)}$};

%%x%%
\node (rect) at (-2.0,0) [draw,thick, fill=babyblue, minimum width=1cm, minimum height=0.75cm] (x1){$x_n^{(i_1)}$};
\node (rect) at (-2.0,-0.75) [draw,thick,fill=babyblue,minimum width=1cm, minimum height=0.75cm] (x2) {$x_n^{(i_2)}$};
\node (rect) at (-2.0,-1.5) [draw,thick,fill=white,minimum width=1cm, minimum height=0.75cm] {$...$};
\node (rect) at (-2.0,-2.25) [draw,thick,fill=babyblue,minimum width=1cm, minimum height=0.75cm] (x4){$x_n^{(i_k)}$};


\draw [decorate,decoration={brace,amplitude=5pt, mirror,raise=4ex}]
  (-4.25,-2.25) -- (-2.55,-2.25) node[midway,yshift=3em] (x_brace) {};

\node (rect) [align=center] at (-1.25,-3.75) [draw, rounded rectangle, thick,fill=bisque,minimum width=3cm, minimum height=1cm] (main) {MAIN MODEL};


%%e%%
\node (rect) at (0.25,0) [draw,thick, fill=bisque, minimum width=2cm, minimum height=0.75cm] (z1){$\mathbf{z}^{(i_1)}$};
\node (rect) at (0.25,-0.75) [draw,thick,fill=bisque,minimum width=2cm, minimum height=0.75cm] {$\mathbf{z}^{(i_2)}$};
\node (rect) at (0.25,-1.5) [draw,thick,fill=white,minimum width=2cm, minimum height=0.75cm] {$...$};
\node (rect) at (0.25,-2.25) [draw,thick,fill=bisque,minimum width=2cm, minimum height=0.75cm] (z4) {$\mathbf{z}^{(i_k)}$};


% \draw[->, to path={|- (\tikztotarget)}]
%   (x_brace.south) edge (main.west);

%\draw [->] (-3,-3.25) -- (main.west);
\path [arrowline]  (-3.25,-3.25) to (main.west);
\path [arrowline]  (main.east) to (z4.south);
%  \draw[->, to path={-| (\tikztotarget)}]
%   (main.east) edge (z4.south);

%%x%%
\node (rect) at (1.75,0) [draw,thick, fill=babyblue, minimum width=1cm, minimum height=0.75cm] (x1){$x_n^{(i_1)}$};
\node (rect) at (1.75,-0.75) [draw,thick,fill=babyblue,minimum width=1cm, minimum height=0.75cm] (x2) {$x_n^{(i_2)}$};
\node (rect) at (1.75,-1.5) [draw,thick,fill=white,minimum width=1cm, minimum height=0.75cm] {$...$};
\node (rect) at (1.75,-2.25) [draw,thick,fill=babyblue,minimum width=1cm, minimum height=0.75cm] (x4){$x_n^{(i_k)}$};

\node (rect) at (4.5,-3.75) [draw,thick,fill=bittersweet,minimum width=1.5cm, minimum height=0.75cm] (mn){$\mathcal{M}_n$};

\node (rect)  at (3.5,0) [draw, rounded rectangle,thick,inner sep=0pt, fill=babyblue, minimum width=1.5cm, minimum height=0.5cm] (f1) { \small $f(\cdot)$};
\node (rect) at (3.5,-0.75) [draw, rounded rectangle,thick,inner sep=0pt,fill=babyblue,minimum width=1.5cm, minimum height=0.5cm] (f2) { \small$f(\cdot)$};
\node [align=center] at (3.5,-1.5) (s1) {shared};
\node (rect) at (3.5,-2.25) [draw, rounded rectangle,thick,inner sep=0pt,fill=babyblue,minimum width=1.5cm, minimum height=0.5cm] (f4){  \small$f(\cdot)$};

\node (rect) at (6.5,-3.75) [draw, rounded rectangle,thick,inner sep=0pt,fill=bittersweet,minimum width=1.5cm, minimum height=0.5cm] (h){  \small$h(\cdot)$};

\path [arrowline]  (x1) to (f1);
\path [arrowline]  (x2) to (f2);
\path [arrowline]  (x4) to (f4);

\path [arrowline] (mn) to (h);

\node [circle] at (5,-1.125) [draw,thick, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (plus) {+};

\path [arrowline]  (f1.east) to (plus);
\path [arrowline]  (f2.east) to (plus);
\path [arrowline]  (f4.east) to (plus);

\node (rect) at (6.5,-1.125) [draw, rounded rectangle,thick,inner sep=0pt,fill=babyblue,minimum width=1.5cm, minimum height=0.5cm] (g){  \small$g(\cdot)$};

% \node [] at (6,-0.5) (ip) {\small $(1,K)$};

\node (rect) at (8,-1.125) [draw,thick, fill=babyblue, minimum width=0.8cm, minimum height=3cm] (cn) {$\mathbf{c}_n$};
\node (rect) at (8,-3.75) [draw,thick, fill=bittersweet, minimum width=0.8cm, minimum height=2.25cm] (mn) {$\mathbf{m}_n$};

\path [arrowline]  (plus) to (g);
\path [arrowline]  (g) to (cn);
\path [arrowline]  (h) to (mn);

% \node[align=center] (rect) at (10,-2.25) [draw, rounded rectangle,thick,inner sep=0pt,fill=blue!50,minimum width=3.5cm, minimum height=1cm] (ppn){  \small Parameter\\ Prediction Network};

%Plate
%\node (rect) at (2.4,-2) [draw,thick,dashed,minimum width=6.5cm, minimum height=3.3cm] {};

% % Annotate plate
% \node [] at (2.5,1) (pa) {\small Partial VAE - PN };


\node[align=center] (rect) at (9.5,-2.25) [draw,thick, rotate=-90, fill=black!20, minimum width=0.4cm, minimum height=0.4cm, rounded rectangle] (ppn) {PARAMETER \\ PREDICTION NET};
\node[draw] (rect) at (11, -2.25) [minimum width=0.5cm, minimum height=3cm, fill=yellow!50] (thetan) {$\tilde{\bm{\theta}}_n$};
\path [arrowline]  (cn) to (ppn);
\path [arrowline]  (mn) to (ppn);
\path [arrowline]  (ppn) to (thetan);
% \path [arrowline]  (c1) to (conc);

\end{tikzpicture}



==> data_diagram.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]

 
%%%%%%%%%%%%%%%%% PN %%%%%%%%%%%
% \node [] at (0.2,0) (ip) {\small $(|\mathcal{C}_n|, M+1)$};

% %%e%%
% \node (rect) at (0,0) [draw,thick, fill=babyblue, minimum width=2cm, minimum height=0.75cm] (e1){$\mathbf{z}^{(i_1)}$};
% \node (rect) at (0,-0.75) [draw,thick,fill=babyblue,minimum width=2cm, minimum height=0.75cm] {$\mathbf{z}^{(i_2)}$};
% \node (rect) at (0,-1.5) [draw,thick,fill=white,minimum width=2cm, minimum height=0.75cm] {$...$};
% \node (rect) at (0,-2.25) [draw,thick,fill=babyblue,minimum width=2cm, minimum height=0.75cm] (e4) {$\mathbf{z}^{(i_k)}$};

% %%x%%
% \node (rect) at (1.5,0) [draw,thick, fill=bisque, minimum width=1cm, minimum height=0.75cm] (x1){$x_n^{(i_1)}$};
% \node (rect) at (1.5,-0.75) [draw,thick,fill=bisque,minimum width=1cm, minimum height=0.75cm] (x2) {$x_n^{(i_2)}$};
% \node (rect) at (1.5,-1.5) [draw,thick,fill=white,minimum width=1cm, minimum height=0.75cm] {$...$};
% \node (rect) at (1.5,-2.25) [draw,thick,fill=bisque,minimum width=1cm, minimum height=0.75cm] (x4){$x_n^{(i_k)}$};

% \node (rect)  at (3.25,0) [draw, rounded rectangle,thick,inner sep=0pt, fill=blue!50, minimum width=1.5cm, minimum height=0.5cm] (h1) { \small $h$};

% \node (rect) at (3.25,-0.75) [draw, rounded rectangle,thick,inner sep=0pt,fill=blue!50,minimum width=1.5cm, minimum height=0.5cm] (h2) { \small$h$};
% \node [scalarnodenoline] at (3,-1.5) (s1) {shared};
% \node (rect) at (3.25,-2.25) [draw, rounded rectangle,thick,inner sep=0pt,fill=blue!50,minimum width=1.5cm, minimum height=0.5cm] (h4){  \small$h$};

% \path [arrowline]  (x1) to (h1);
% \path [arrowline]  (x2) to (h2);
% \path [arrowline]  (x4) to (h4);

% \node [circle] at (4.75,-1.125) [draw,thick, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (g) {+};

% \path [arrowline]  (4,0) to (g);
% \path [arrowline]  (4,-0.75) to (g);
% \path [arrowline]  (4,-2.25) to (g);

% % \node [] at (6,-0.5) (ip) {\small $(1,K)$};

% \node (rect) at (6,-1.125) [draw,thick, fill=bittersweet, minimum width=1cm, minimum height=0.5cm] (c1) {$\mathbf{c}$};

% \path [arrowline]  (g) to (c1);

%Plate
\node (rect) at (0,0) [draw,thick,dashed,minimum width=5cm, minimum height=5cm] {};
\node (rect) at (3.75,0) [draw,thick,dashed,minimum width=2.5cm, minimum height=5cm] {};
\node (rect) at (6.25,0) [draw,thick,dashed,minimum width=2.5cm, minimum height=5cm] {};

%Train
\node (rect) at (-2.25,1.75) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,1.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,1.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,1.75) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,1.75) [draw,thick, fill=black!00, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,1.75) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,1.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,1.75) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,1.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,1.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};

%Meta-Train
\node (rect) at (4.25,-2.25) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (4.25,-1.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (4.25,-1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (4.25,-0.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (4.25,-0.25) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (4.25,0.25) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (4.25,0.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (4.25,1.25) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (4.25,1.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (4.25,2.25) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};

%Meta-Test
\node (rect) at (6.75,-2.25) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (6.75,-1.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (6.75,-1.25) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (6.75,-0.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (6.75,-0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (6.75,0.25) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (6.75,0.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (6.75,1.25) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (6.75,1.75) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (6.75,2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

%
\node (rect) at (8.75,1.75) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (8.75,0.75) [draw,thick, fill=black!30, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (8.75,-0.25) [draw,thick, fill=black!80, minimum width=0.5cm, minimum height=0.5cm] {};

\node [scalarnodenoline] at (0,3) (train) {Existing Features};
\node [scalarnodenoline] at (3.75,3) (meta-train) [minimum width=2.5cm] {New Features};
\node [scalarnodenoline] at (6.25,3) (meta-test) [minimum width=2.5cm] {Meta-Test};
\node [scalarnodenoline] at (2.25,-3) (features) {Features};
\node[rotate=90] at (-3,0) {Datapoints};
\node[] at (11, 1.75) [text width=3cm]{Observed in dataset, visible to model};
\node[] at (11, 0.75) [text width=3cm]{Observed in dataset, hidden from model};
\node[] at (11, -0.25) [text width=3cm]{Unobserved in dataset, ignore};

\path [arrowline]  (1.75,-3) to (-2.5,-3);
\path [arrowline]  (3.5,-3) to (7.5,-3);

\path [arrowline]  (-3, 1) to (-3, 2.5);
\path [arrowline]  (-3, -1) to (-3, -2.5);
% % Annotate plate
% \node [] at (2.5,1) (pa) {\small Partial VAE - PN };


% \node (rect) at (7,-1.125) [draw,thick, rotate=90, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (conc) {ENCODER};
% \path [arrowline]  (c1) to (conc);

\end{tikzpicture}



==> data_diagram_v2.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyteal}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]

 
%%%%%%%%%%%%%%%%% PN %%%%%%%%%%%
% \node [] at (0.2,0) (ip) {\small $(|\mathcal{C}_n|, M+1)$};

% %%e%%
% \node (rect) at (0,0) [draw,thick, fill=babyteal, minimum width=2cm, minimum height=0.75cm] (e1){$\mathbf{z}^{(i_1)}$};
% \node (rect) at (0,-0.75) [draw,thick,fill=babyteal,minimum width=2cm, minimum height=0.75cm] {$\mathbf{z}^{(i_2)}$};
% \node (rect) at (0,-1.5) [draw,thick,fill=white,minimum width=2cm, minimum height=0.75cm] {$...$};
% \node (rect) at (0,-2.25) [draw,thick,fill=babyteal,minimum width=2cm, minimum height=0.75cm] (e4) {$\mathbf{z}^{(i_k)}$};

% %%x%%
% \node (rect) at (1.5,0) [draw,thick, fill=bisque, minimum width=1cm, minimum height=0.75cm] (x1){$x_n^{(i_1)}$};
% \node (rect) at (1.5,-0.75) [draw,thick,fill=bisque,minimum width=1cm, minimum height=0.75cm] (x2) {$x_n^{(i_2)}$};
% \node (rect) at (1.5,-1.5) [draw,thick,fill=white,minimum width=1cm, minimum height=0.75cm] {$...$};
% \node (rect) at (1.5,-2.25) [draw,thick,fill=bisque,minimum width=1cm, minimum height=0.75cm] (x4){$x_n^{(i_k)}$};

% \node (rect)  at (3.25,0) [draw, rounded rectangle,thick,inner sep=0pt, fill=teal!50, minimum width=1.5cm, minimum height=0.5cm] (h1) { \small $h$};

% \node (rect) at (3.25,-0.75) [draw, rounded rectangle,thick,inner sep=0pt,fill=teal!50,minimum width=1.5cm, minimum height=0.5cm] (h2) { \small$h$};
% \node [scalarnodenoline] at (3,-1.5) (s1) {shared};
% \node (rect) at (3.25,-2.25) [draw, rounded rectangle,thick,inner sep=0pt,fill=teal!50,minimum width=1.5cm, minimum height=0.5cm] (h4){  \small$h$};

% \path [arrowline]  (x1) to (h1);
% \path [arrowline]  (x2) to (h2);
% \path [arrowline]  (x4) to (h4);

% \node [circle] at (4.75,-1.125) [draw,thick, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (g) {+};

% \path [arrowline]  (4,0) to (g);
% \path [arrowline]  (4,-0.75) to (g);
% \path [arrowline]  (4,-2.25) to (g);

% % \node [] at (6,-0.5) (ip) {\small $(1,K)$};

% \node (rect) at (6,-1.125) [draw,thick, fill=bittersweet, minimum width=1cm, minimum height=0.5cm] (c1) {$\mathbf{c}$};

% \path [arrowline]  (g) to (c1);

%Plate
\node (rect) at (0,0.5) [draw,thick,dashed,minimum width=5cm, minimum height=4cm] {};
% \node (rect) at (3.5,0.5) [draw,thick,dashed,minimum width=2.0cm, minimum height=4cm] {};
% \node (rect) at (5.5,0.5) [draw,thick,dashed,minimum width=2.0cm, minimum height=4cm] {};

%Train
\node (rect) at (-2.25,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,1.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,1.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,1.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};

\node (rect) at (-2.25,0.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,0.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,0.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,0.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,0.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,0.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};

\node (rect) at (-2.25,0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

\node (rect) at (-2.25,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,-0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,-0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,-0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,-0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};

\node (rect) at (-2.25,-1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,-1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,-1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,-1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,-1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,-1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,-1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,-1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,-1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,-1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};

\node (rect) at (-2.25,1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

\node (rect) at (-2.25,2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,2.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,2.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,2.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,2.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,2.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

\node (rect) at (-2.25,-0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,-0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,-0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,-0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,-0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,-0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,-0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,-0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,-0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,-0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

%Meta-Train
% \node (rect) at (3.25,-2.25) [draw,thick, fill=white!50, minimum width=0.5cm, minimum height=0.5cm] {?};
% \node (rect) at (3.25,-1.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,-1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,-0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

% %Meta-Test
% \node (rect) at (6.75,-2.25) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,-1.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,-1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,-0.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,-0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,0.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,1.25) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,1.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

%
\node (rect) at (-3,-2.5) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-3,-3.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (-3,-4) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {?};
\node (rect) at (-3,-4) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

\node [scalarnodenoline] at (-0,3) (train) [text width=4cm] {\large Observed Features};
\node [scalarnodenoline] at (3.25,3) (meta-train) [text width=2cm] {\large $x_n$};
% \node [scalarnodenoline] at (5.5,3) (meta-test) [minimum width=2.5cm] {\large Meta-Test};
\node [scalarnodenoline] at (0,-2) (features) {\large Features};
\node[rotate=90] at (-3,0.5) {\large Datapoints};
\node[] at (1.5, -2.5) [text width=8cm]{\large Observed value for datapoint in context set $\mathcal{C}_n$};
\node[] at (1.5, -3.25) [text width=8cm]{\large Observed value for datapoint in target set $\mathcal{T}_n$};
% \node[] at (1.5, -4) [text width=8cm]{\large Value hidden from model; prediction target};
\node[] at (1.5, -4) [text width=8cm]{\large Value unobserved in dataset};

\path [arrowline]  (-0.5,-2) to (-2.5,-2);
\path [arrowline]  (1.5,-2) to (3.5,-2);

\path [arrowline]  (-3, 1.5) to (-3, 2.5);
\path [arrowline]  (-3, -0.5) to (-3, -1.5);
% % Annotate plate
% \node [] at (2.5,1) (pa) {\small Partial VAE - PN };


% \node (rect) at (7,-1.125) [draw,thick, rotate=90, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (conc) {ENCODER};
% \path [arrowline]  (c1) to (conc);

\end{tikzpicture}



==> meta_train_diagram.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyteal}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]

 
%%%%%%%%%%%%%%%%% PN %%%%%%%%%%%
% \node [] at (0.2,0) (ip) {\small $(|\mathcal{C}_n|, M+1)$};

% %%e%%
% \node (rect) at (0,0) [draw,thick, fill=babyteal, minimum width=2cm, minimum height=0.75cm] (e1){$\mathbf{z}^{(i_1)}$};
% \node (rect) at (0,-0.75) [draw,thick,fill=babyteal,minimum width=2cm, minimum height=0.75cm] {$\mathbf{z}^{(i_2)}$};
% \node (rect) at (0,-1.5) [draw,thick,fill=white,minimum width=2cm, minimum height=0.75cm] {$...$};
% \node (rect) at (0,-2.25) [draw,thick,fill=babyteal,minimum width=2cm, minimum height=0.75cm] (e4) {$\mathbf{z}^{(i_k)}$};

% %%x%%
% \node (rect) at (1.5,0) [draw,thick, fill=bisque, minimum width=1cm, minimum height=0.75cm] (x1){$x_n^{(i_1)}$};
% \node (rect) at (1.5,-0.75) [draw,thick,fill=bisque,minimum width=1cm, minimum height=0.75cm] (x2) {$x_n^{(i_2)}$};
% \node (rect) at (1.5,-1.5) [draw,thick,fill=white,minimum width=1cm, minimum height=0.75cm] {$...$};
% \node (rect) at (1.5,-2.25) [draw,thick,fill=bisque,minimum width=1cm, minimum height=0.75cm] (x4){$x_n^{(i_k)}$};

% \node (rect)  at (3.25,0) [draw, rounded rectangle,thick,inner sep=0pt, fill=teal!50, minimum width=1.5cm, minimum height=0.5cm] (h1) { \small $h$};

% \node (rect) at (3.25,-0.75) [draw, rounded rectangle,thick,inner sep=0pt,fill=teal!50,minimum width=1.5cm, minimum height=0.5cm] (h2) { \small$h$};
% \node [scalarnodenoline] at (3,-1.5) (s1) {shared};
% \node (rect) at (3.25,-2.25) [draw, rounded rectangle,thick,inner sep=0pt,fill=teal!50,minimum width=1.5cm, minimum height=0.5cm] (h4){  \small$h$};

% \path [arrowline]  (x1) to (h1);
% \path [arrowline]  (x2) to (h2);
% \path [arrowline]  (x4) to (h4);

% \node [circle] at (4.75,-1.125) [draw,thick, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (g) {+};

% \path [arrowline]  (4,0) to (g);
% \path [arrowline]  (4,-0.75) to (g);
% \path [arrowline]  (4,-2.25) to (g);

% % \node [] at (6,-0.5) (ip) {\small $(1,K)$};

% \node (rect) at (6,-1.125) [draw,thick, fill=bittersweet, minimum width=1cm, minimum height=0.5cm] (c1) {$\mathbf{c}$};

% \path [arrowline]  (g) to (c1);

%Plate
\node (rect) at (0,0.5) [draw,thick,dashed,minimum width=5cm, minimum height=4cm] {};
\node (rect) at (3.5,0.5) [draw,thick,dashed,minimum width=2.0cm, minimum height=4cm] {};
% \node (rect) at (5.5,0.5) [draw,thick,dashed,minimum width=2.0cm, minimum height=4cm] {};

%Train
\node (rect) at (-2.25,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,1.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,1.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,1.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};

\node (rect) at (-2.25,0.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,0.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,0.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,0.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,0.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,0.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};

\node (rect) at (-2.25,0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

\node (rect) at (-2.25,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,-0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,-0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,-0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,-0.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};

\node (rect) at (-2.25,-1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.75,-1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-1.25,-1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.75,-1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-0.25,-1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.25,-1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (0.75,-1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.25,-1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (1.75,-1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (2.25,-1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};

% \node (rect) at (-2.25,-2.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (-1.75,-2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (-1.25,-2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (-0.75,-2.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (-0.25,-2.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (0.25,-2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (0.75,-2.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (1.25,-2.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (1.75,-2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (2.25,-2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

%Meta-Train
% \node (rect) at (3.25,-2.25) [draw,thick, fill=white!50, minimum width=0.5cm, minimum height=0.5cm] {?};
% \node (rect) at (3.25,-1.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,-1.25) [draw,thick, fill=white!50, minimum width=0.5cm, minimum height=0.5cm] {?};
\node (rect) at (3.25,-0.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,-0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,0.25) [draw,thick, fill=white!50, minimum width=0.5cm, minimum height=0.5cm] {?};
\node (rect) at (3.25,0.75) [draw,thick, fill=white!50, minimum width=0.5cm, minimum height=0.5cm] {?};
\node (rect) at (3.25,1.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,1.75) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (3.25,2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

% %Meta-Test
% \node (rect) at (6.75,-2.25) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,-1.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,-1.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,-0.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,-0.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,0.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,0.75) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,1.25) [draw,thick, fill=black!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,1.75) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
% \node (rect) at (6.75,2.25) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

%
\node (rect) at (-3,-2.5) [draw,thick, fill=yellow!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-3,-3.25) [draw,thick, fill=teal!50, minimum width=0.5cm, minimum height=0.5cm] {};
\node (rect) at (-3,-4) [draw,thick, fill=black!0, minimum width=0.5cm, minimum height=0.5cm] {?};
\node (rect) at (-3,-4.75) [draw,thick, fill=black!100, minimum width=0.5cm, minimum height=0.5cm] {};

\node [scalarnodenoline] at (0,3) (train) [text width=4cm] {\large Training Set};
\node [scalarnodenoline] at (3.5,3) (meta-train) [text width=4cm] {\large Meta-Train Set};
% \node [scalarnodenoline] at (5.5,3) (meta-test) [minimum width=2.5cm] {\large Meta-Test};
\node [scalarnodenoline] at (0.5,-2) (features) {\large Features};
\node[rotate=90] at (-3,0.5) {\large Datapoints};
\node[] at (1.5, -2.5) [text width=8cm]{\large Observed value; datapoint in context set $\mathcal{C}_n$};
\node[] at (1.5, -3.25) [text width=8cm]{\large Observed value; datapoint in target set $\mathcal{T}_n$};
\node[] at (1.5, -4) [text width=8cm]{\large Value hidden from model; prediction target};
\node[] at (1.5, -4.75) [text width=8cm]{\large Value unobserved in dataset; ignore};

\path [arrowline]  (0,-2) to (-2.5,-2);
\path [arrowline]  (2,-2) to (4.5,-2);

\path [arrowline]  (-3, 1.5) to (-3, 2.5);
\path [arrowline]  (-3, -0.5) to (-3, -1.5);
% % Annotate plate
% \node [] at (2.5,1) (pa) {\small Partial VAE - PN };


% \node (rect) at (7,-1.125) [draw,thick, rotate=90, fill=black!50, minimum width=0.4cm, minimum height=0.4cm] (conc) {ENCODER};
% \path [arrowline]  (c1) to (conc);

\end{tikzpicture}



==> pvae_architecture.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]

 
%%%%%%%%%%%%%%%%% PN %%%%%%%%%%%
% \node [] at (0.2,0) (ip) {\small $(|\mathcal{C}_n|, M+1)$};

%%e%%
\node (rect) at (0,2.) [draw,thick, minimum width=1cm, minimum height=1cm] (x1){$x_1$};
\node (rect) at (0,1) [draw,fill=black!30, thick,minimum width=1cm, minimum height=1cm] (x2){};
\node (rect) at (0,0) [draw,thick,minimum width=1cm, minimum height=1cm] {$...$};
\node (rect) at (0,-1) [draw,thick, fill=black!30, minimum width=1cm, minimum height=1cm] (xn2) {};
\node (rect) at (0,-2) [draw,thick,minimum width=1cm, minimum height=1cm] (xn1) {$x_{n-1}$};


\node (rect) at (2.5,0) [draw,thick,minimum width=1cm, minimum height=3cm] (c) {$\mathbf{c}$};
\draw (x1.north east) -- (c.north west);
\draw (xn1.south east) -- (c.south west);
\node[align=center] at (1.25,0) {Set \\Encoder};

\node (rect) at (5,0) [draw,thick,minimum width=1cm, minimum height=2cm] (z) {$\mathbf{z}$};
\draw (c.north east) -- (z.north west);
\draw (c.south east) -- (z.south west);
\node[align=center] at (3.75,0) {Encoder };% \\ \large$\bm{\theta}_0$};

\node (rect) at (7.5,0) [draw,thick,minimum width=1cm, minimum height=3cm] (d) {$\mathbf{d}$};
\draw (z.north east) -- (d.north west);
\draw (z.south east) -- (d.south west);
\node[align=center] at (6.25,0) {Shared \\ Decoder};% \\ \large$\bm{\phi}_0$};

\node[align=center] at (8.75,3) {Decoder Heads};
% \node (rect) at (10,2) [draw, rounded rectangle,thick,inner sep=0pt,minimum width=1.25cm, minimum height=0.5cm] (phi1){$\phi_1$};
% \node (rect) at (10,1) [draw, rounded rectangle,thick,inner sep=0pt,minimum width=1.25cm, minimum height=0.5cm] (phi2){$\phi_2$};
% \node[] at (10,0.0) {$...$};
% \node (rect) at (10,-1) [draw, rounded rectangle,thick,inner sep=0pt,minimum width=1.25cm, minimum height=0.5cm] (phin2){$\phi_{n-2}$};
% \node (rect) at (10,-2) [draw, rounded rectangle,thick,inner sep=0pt,minimum width=1.25cm, minimum height=0.5cm] (phin1){$\phi_{n-1}$};
% \node (rect) at (10,-3) [draw, rounded rectangle,thick,fill=yellow!50,inner sep=0pt,minimum width=1.25cm, minimum height=0.5cm] (phin){$\phi_{n}$};

% \draw[->] (d.east) -- (phi2.west);
% \draw[->] (d.east) -- (phi3.west);
% \draw[->] (d.east) -- (phin2.west);
% \draw[->] (d.east) -- (phin1.west);
% \draw[->] (d.east) -- (phin.west);

\node (rect) at (10,2) [draw,thick, minimum width=1cm, minimum height=1cm] (x1_hat){$\hat{x}_1$};
\node (rect) at (10,1) [draw, thick,minimum width=1cm, minimum height=1cm] (x2_hat){$\hat{x}_2$};
\node (rect) at (10,0) [draw,thick,minimum width=1cm, minimum height=1cm] {$...$};
\node (rect) at (10,-1) [draw,thick, minimum width=1cm, minimum height=1cm] (xn2_hat) {$\hat{x}_{n-2}$};
\node (rect) at (10,-2) [draw,thick,minimum width=1cm, minimum height=1cm] (xn1_hat) {$\hat{x}_{n-1}$};
\node (rect) at (10,-3) [draw,thick,fill=yellow!50,minimum width=1cm, minimum height=1cm] (xn_hat) {$\hat{x}_{n}$};


\draw (d.north east) -- (x1_hat.north west);
\draw (d.south east) -- (x1_hat.south west);
\draw (d.north east) -- (x2_hat.north west);
\draw (d.south east) -- (x2_hat.south west);
\draw (d.north east) -- (xn2_hat.north west);
\draw (d.south east) -- (xn2_hat.south west);
\draw (d.north east) -- (xn1_hat.north west);
\draw (d.south east) -- (xn1_hat.south west);
\draw (d.north east) -- (xn_hat.north west);
\draw (d.south east) -- (xn_hat.south west);
\draw [line width=0,-,fill=yellow!50] (d.north east) -- (xn_hat.north west) -- (xn_hat.south west) -- (d.south east) -- cycle;
\node[align=center] at (8.6,-1.5) (phin) {\large$\tilde{\bm{\theta}}_n$};
% \draw[->] (phi1.east) -- (x1_hat.west);
% \draw[->] (phi2.east) -- (x2_hat.west);
% \draw[->] (phin2.east) -- (xn2_hat.west);
% \draw[->] (phin1.east) -- (xn1_hat.west);
% \draw[->] (phin.east) -- (xn_hat.west);

\node[align=center](rect) at (6.5,-3) [draw,rounded rectangle,thick,fill=yellow!50,minimum width=4cm, minimum height=1cm] (chn) {Contextual HyperNet \\ \large $\bm{\psi}$};
\node[draw, minimum width=1cm,fill=yellow!50, align=center] at (3.5,-2.5) (cn){\large$\mathcal{C}_n$};
\node[draw, minimum width=1cm,fill=yellow!50, align=center] at (3.5,-3.5) (mn){\large$\mathcal{M}_n$};
\draw[->] (cn.east) -- ([yshift=3pt]chn.west);
\draw[->] (mn.east) -- ([yshift=-3pt]chn.west);
\draw[->] (chn.east) -- (phin.south);



\end{tikzpicture}


